Fast Compressed Segmentation Volumes for Scientific Visualization

Voxel-based segmentation volumes often store a large number of labels and voxels, and the resulting amount of data can make storage, transfer, and interactive visualization difficult. We present a lossless compression technique which addresses these challenges. It processes individual small bricks of a segmentation volume and compactly encodes the labelled regions and their boundaries by an iterative refinement scheme. The result for each brick is a list of labels, and a sequence of operations to reconstruct the brick which is further compressed using rANS-entropy coding. As the relative frequencies of operations are very similar across bricks, the entropy coding can use global frequency tables for an entire data set which enables efficient and effective parallel (de)compression. Our technique achieves high throughput (up to gigabytes per second both for compression and decompression) and strong compression ratios of about 1% to 3% of the original data set size while being applicable to GPU-based rendering. We evaluate our method for various data sets from different fields and demonstrate GPU-based volume visualization with on-the-fly decompression, level-of-detail rendering (with optional on-demand streaming of detail coefficients to the GPU), and a caching strategy for decompressed bricks for further performance improvement.

==> img/encoding_tex.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'img/encoding_tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{462.75bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35494327)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{img/encoding_tex.pdf}}%
    \put(0.64829822,0.22528363){\color[rgb]{0.46666667,0.70196078,0.65882353}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$R_p$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{img/encoding_tex.pdf}}%
    \put(0.68881686,0.22528363){\color[rgb]{0.46666667,0.70196078,0.65882353}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$R_p$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{img/encoding_tex.pdf}}%
    \put(0.72933549,0.22528363){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$P_a$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{img/encoding_tex.pdf}}%
    \put(0.76985413,0.22528363){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$P_a$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{img/encoding_tex.pdf}}%
    \put(0.64829822,0.18800648){\color[rgb]{0.46666667,0.70196078,0.65882353}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$R_p$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{img/encoding_tex.pdf}}%
    \put(0.68881686,0.18800648){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$R_x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{img/encoding_tex.pdf}}%
    \put(0.72933549,0.18800648){\color[rgb]{0.85098039,0.85098039,0.59607843}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$R_p$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{img/encoding_tex.pdf}}%
    \put(0.76985413,0.18800648){\color[rgb]{0.85098039,0.85098039,0.59607843}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$R_p$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{img/encoding_tex.pdf}}%
    \put(0.64829822,0.15235008){\color[rgb]{0.35294118,0.48627451,0.58039216}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$R_p$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{img/encoding_tex.pdf}}%
    \put(0.68881686,0.15235008){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$R_x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{img/encoding_tex.pdf}}%
    \put(0.72933549,0.15235008){\color[rgb]{0.92941176,0.92941176,0.65098039}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$R_p$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{img/encoding_tex.pdf}}%
    \put(0.76985413,0.15235008){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$P_0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{img/encoding_tex.pdf}}%
    \put(0.64829822,0.11507293){\color[rgb]{0.35294118,0.48627451,0.58039216}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$R_p$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{img/encoding_tex.pdf}}%
    \put(0.68881686,0.11507293){\color[rgb]{0.35294118,0.48627451,0.58039216}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$R_p$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{img/encoding_tex.pdf}}%
    \put(0.72933549,0.11507293){\color[rgb]{0.92941176,0.92941176,0.65098039}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$R_p$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{img/encoding_tex.pdf}}%
    \put(0.76985413,0.11507293){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$P_a$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{img/encoding_tex.pdf}}%
    \put(0.46191248,0.20259319){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$P_a$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{img/encoding_tex.pdf}}%
    \put(0.54294976,0.20259319){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$R_p$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{img/encoding_tex.pdf}}%
    \put(0.46191248,0.13128039){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$P_a$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{img/encoding_tex.pdf}}%
    \put(0.54294976,0.13128039){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$R_p$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{img/encoding_tex.pdf}}%
    \put(0.30794165,0.1636953){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$P_a$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{img/encoding_tex.pdf}}%
    \put(0.09886548,0.32576985){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Palette\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{img/encoding_tex.pdf}}%
    \put(0.20421394,0.02106969){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Node Order\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{img/encoding_tex.pdf}}%
    \put(0.77147488,0.02106969){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}...\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{img/encoding_tex.pdf}}%
    \put(0.40194489,0.29659643){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$i_p$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{img/encoding_tex.pdf}}%
    \put(0.50567261,0.27714749){\color[rgb]{0.32156863,0.32156863,0.32156863}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$L_{N-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{img/encoding_tex.pdf}}%
    \put(0.70988655,0.27714749){\color[rgb]{0.32156863,0.32156863,0.32156863}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$L_{N-2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{img/encoding_tex.pdf}}%
    \put(0.9286872,0.27714749){\color[rgb]{0.32156863,0.32156863,0.32156863}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$L_{N-3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{img/encoding_tex.pdf}}%
    \put(0.30794165,0.27714749){\color[rgb]{0.32156863,0.32156863,0.32156863}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$L_N$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/neighbor_revision.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'neighbor_revision.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{135.87000275bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.63754708)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{img/neighbor_revision.pdf}}%
    \put(0.33760211,0.36154797){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$R_x$\end{tabular}}}}%
    \put(0.43696179,0.46642763){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$R_y$\end{tabular}}}}%
    \put(0.66328106,0.36154797){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$R_x$\end{tabular}}}}%
    \put(0.33760211,0.23458838){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$R_x$\end{tabular}}}}%
    \put(0.66328106,0.23458838){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$R_x$\end{tabular}}}}%
    \put(0.56392138,0.46642763){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$R_y$\end{tabular}}}}%
    \put(0.43696179,0.12970872){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$R_y$\end{tabular}}}}%
    \put(0.56392138,0.12970872){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$R_y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{img/neighbor_revision.pdf}}%
  \end{picture}%
\endgroup%

